Strategic Prediction with Latent Aggregative Games

We introduce a new class of context dependent, incomplete information games to serve as structured prediction models for settings with significant strategic interactions. Our games map the input context to outcomes by first condensing the input into private player types that specify the utilities, weighted interactions, as well as the initial strategies for the players. The game is played over multiple rounds where players respond to weighted aggregates of their neighbors' strategies. The predicted output from the model is a mixed strategy profile (a near-Nash equilibrium) and each observation is thought of as a sample from this strategy profile. We introduce two new aggregator paradigms with provably convergent game dynamics, and characterize the conditions under which our games are identifiable from data. Our games can be parameterized in a transferable manner so that the sets of players can change from one game to another. We demonstrate empirically that our games as models can recover meaningful strategic interactions from real voting data.

==> RehnquistCompareL1.tex <==
\begin{tikzpicture}[shorten >=1pt, auto, thick,
        node distance=0.3cm,
    con node/.style={circle,draw,fill=red!20,font=\sffamily\small\bfseries},
    lib node/.style={circle,draw,fill=blue!20,font=\sffamily\small\bfseries},
    mod node/.style={circle,draw,fill=green!20,font=\sffamily\small\bfseries}] 
    
   
%\node[main node, label={above:\small Kennedy}] (KA) {$K$};
% \node[main node, left=of KA, yshift=1cm, label={above: \small Alito}]     (AA)   {$A$};
% \node[main node, left=of AA,  label={above: \small Thomas}]     (TA)   {$T$};
% \node[main node, below=of TA,  label={below: \small Scalia}]     (SA)   {$S$};  
% \node[main node, below=of AA,  label={below: \small Roberts}]     (RA)   {$R$};
% \node[main node, right=of KA, yshift=1cm, label={above: \small Ginsburg}]     (GA)   {$G$};
% \node[main node, below=of GA,  label={below: \small Breyer}]     (BA)   {$B$};
% \foreach \from/\to in {AA/TA, AA/RA, RA/AA, SA/RA, TA/SA, AA/KA, GA/KA, GA/BA, BA/GA}
% \draw[-latex] (\from) edge (\to);  
%\plate{Conservatives}{(AA)(TA)(RA)(SA)}{\bf Conservatives};
%\plate{Liberals}{(BA)(GA)}{\bf Liberals};

\node[mod node] (OL) {$O$};
 \node[con node, left=of OL, yshift=-1cm]     (RL)   {$R$};
 \node[con node, left=of RL, yshift= 1cm]     (ScL)   {$Sc$};
 \node[con node, left=of RL, yshift= -1cm]    (TL)   {$T$};
 \node[mod node, right=of RL, yshift= -1cm]     (KL)   {$K$};
 \node[lib node, right=of OL, yshift = -0.5cm]     (GL)   {$G$};
 \node[lib node, right=of GL, xshift=0.2cm]     (SoL)   {$So$};
 \node[lib node, below=of GL, yshift=-0.5cm]     (BL)   {$B$};
 \node[lib node, below=of SoL, yshift=-0.1cm]     (StL)   {$St$};
 \foreach \from/\to in {RL/ScL, TL/ScL, ScL/TL, RL/TL, ScL/RL, TL/RL, RL/KL, GL/KL, RL/OL, KL/OL, BL/GL, StL/GL, StL/BL, SoL/BL, GL/SoL, BL/SoL, BL/StL, GL/StL}
 \draw[-latex] (\from) edge (\to);  
 
\draw (TL) -- node [below=1 cm, xshift=1.5cm] {{\bf (a)\,\, LAG\, (Ours)}} (RL);

\node[mod node, right=of OL, xshift = 4.5cm] (OM) {$O$};
 \node[con node, left=of OM, yshift=-1cm, xshift=-1.4cm]     (RM)   {$R$};
 \node[con node, left=of RM, yshift= 1cm, xshift=1.9cm]     (ScM)   {$Sc$};
 \node[con node, left=of RM, yshift= -1cm, xshift=1.9cm]    (TM)   {$T$};
 \node[mod node, below=of OM, yshift=-1cm]     (KM)   {$K$};
 \node[lib node, right=of OM, yshift = -0.5cm]     (GM)   {$G$};
 \node[lib node, right=of GM]     (SoM)   {$So$};
 \node[lib node, below=of GM, yshift=-0.3cm]     (BM)   {$B$};
 \node[lib node, below=of SoM, yshift=-0.2cm, xshift=0.3cm]     (StM)   {$St$};
  
  

\foreach \from/\to in {OM/RM, ScM/RM, TM/RM, SoM/StM,
BM/StM, KM/OM, RM/ScM, OM/ScM, KM/ScM, OM/KM, 
ScM/KM, TM/KM, StM/SoM, BM/SoM, RM/TM, OM/TM, KM/TM, StM/GM, BM/GM, StM/BM, OM/BM, SoM/BM} 
 \draw[-latex] (\from) edge [black](\to); 

% \foreach \from/\to in {OM/RM,  ScM/RM, TM/RM, SoM/StM, RM/ScM, OM/ScM, KM/ScM,  BM/SoM, RM/TM, OM/TM, KM/TM, StM/GM, BM/GM, SoM/BM}
% \draw[-latex] (\from) edge [black](\to); 

% \foreach \from/\to in {BM/StM, KM/OM, OM/KM, ScM/KM, TM/KM, StM/SoM, StM/BM, OM/BM}
% \draw[-latex] (\from) edge [red](\to); 

% R: <--- O Sc T
%  St: <--- So B
%  O: <--- K
%  Sc: <--- R O K
%  K: <--- O Sc T
%  So: <--- St B
%  T: <--- R O K
%  G: <--- St B
%  B: <--- St O So


\draw (TM) -- node [below=1 cm, xshift=1.5cm] {{\bf (b)\,\, Local\, AG \cite{GJ2017}}} (RM);

\node[mod node, right=of OM, xshift = 4.5cm] (OR) {$O$};
 \node[con node, left=of OR, yshift=-1cm, xshift=-0.2cm]     (RR)   {$R$};
 \node[con node, left=of RR, yshift= 1cm, xshift=0.6cm]     (ScR)   {$Sc$};
 \node[con node, left=of RR, yshift= -1cm, xshift=0.3cm]    (TR)   {$T$};
 \node[mod node, right=of RR, yshift= -1cm, xshift=-0.3cm]     (KR)   {$K$};
 \node[lib node, right=of OR, yshift = -0.5cm, xshift=0.3cm]     (SoR)   {$So$};
 \node[lib node, right=of SoR, yshift=-0.3cm]     (GR)   {$G$};
 \node[lib node, below=of SoR, yshift=-0.4cm]     (StR)   {$St$};
 \node[lib node, below=of GR, yshift=-0.1cm, xshift=0.2cm]     (BR)   {$B$};
 
\foreach \from/\to in {RR/StR,  StR/RR, StR/ScR, ScR/StR,  StR/SoR, SoR/StR, StR/GR, GR/StR, StR/BR, BR/StR, ScR/TR, TR/ScR, OR/KR, KR/OR, SoR/OR, OR/SoR}
\draw[-latex] (\from) edge [black](\to); 

% \foreach \from/\to in {SoR/OR, OR/SoR}
% \draw[-latex] (\from) edge [red](\to); 

%\draw (TR) -- node [below=1 cm, xshift=1.5cm] {{\bf (c)\,\, Tree Structured Potential\, Game  [10]}} (RR); 
\draw (TM) -- node [below=1 cm, xshift=7cm] {{\bf (c)\,\, Tree Structured Potential\, Game  \cite{GJ2016}}}  (RM);


% \foreach \from/\to in {ScR/KR, ScR/OR, ScR/SoR, SoR/OR, SoR/TR, StR/TR, StR/KR,  StR/ScR, ScR/GR, BR/ScR, RR/BR, BR/RR, RR/GR}
 
 
 
%R: <--- O Sc T
%St: <--- So B
%O: <--- K
%Sc: <--- R O K
%K: <--- O Sc T
%So: <--- St B
%T: <--- R O K
%G: <--- St B
%B: <--- St O So

%if nargin < 3, beta = 0.01; end
%if nargin < 2, alpha = 1; end
%if nargin < 1, C = 10; end

%\draw[magenta] (SoM) -- node [yshift = -2cm, color=black] {{\bf (b)\,\, Negative\, Influence}} (TM);
%
%
%
%
%
%
%\node[main node, right=of KA, xshift = 5.5cm]     (K)   {$K$};
%\node[main node, left=of K, yshift = 1cm]     (A)   {$A$};
%\node[main node, left=of K, yshift = -0.7cm]     (S)   {$S$};
%\node[main node, left=of S]     (R)   {$R$};
%\node[main node, above=of R]     (T)   {$T$};
%\node[main node, right=of K, yshift= -0.7cm]    (B)   {$B$};
%\node[main node, right=of K, yshift= 1cm]     (G)   {$G$};
%
%\foreach \from/\to in {A/T,  A/R, R/A, S/R, T/S, A/K, A/G,  G/K, S/B}
%\draw[-latex] (\from) edge (\to);
%\
%\draw (R) -- node [below=1.6cm, xshift=1.5cm] {${\bf (b)\,\,\gamma-aggregative \,(\ell=2,\,\, \gamma =0.9)}$} (A);
%
\end{tikzpicture}

\endinput

\node[main node, below=3cm of KA] (Kr) {$K$};
 \node[main node, left=of Kr, yshift=1cm]     (Ar)   {$A$};
 \node[main node, left=of Ar]     (Tr)   {$T$};
 \node[main node, below=of Tr]     (Sr)   {$S$};  
 \node[main node, below=of Ar]     (Rr)   {$R$};
 \node[main node, right=of Kr, yshift=1cm]     (Gr)   {$G$};
 \node[main node, below=of Gr]     (Br)   {$B$};
 \foreach \from/\to in {Ar/Tr, Ar/Rr, Rr/Ar, Sr/Rr, Tr/Sr, Ar/Kr, Gr/Kr, Gr/Br, Br/Gr}
 \draw (\from) edge (\to);  
\draw (Rr) -- node [below=1.5cm, xshift=1.5cm] {${\bf (c)\,\, Local \,\,Aggregative \,\,(Undirected \,\, \& \,\, Relaxed)}$} (Ar);

%\node[main node, below=3cm of KA]     (Kr)   {$K$};
%\node[main node, left=of Kr, yshift = 1cm]     (Rr)   {$R$};
%\node[main node, left=of Kr, yshift = -0.7cm]     (Sr)   {$S$};
%\node[main node, left=of Rr]     (Tr)   {$T$};
%\node[main node, left=of Sr]     (Ar)   {$A$};
%\node[main node, right=of Kr, yshift= -0.7cm]    (Br)   {$B$};
%\node[main node, right=of Kr, yshift= 1cm]     (Gr)   {$G$};

%\foreach \from/\to in {Tr/Ar, Ar/Rr, Sr/Rr, Ar/Kr, Kr/Gr, Gr/Br}
%\draw (\from) edge (\to);



\node[main node, below=3cm of KA, xshift = 7cm]     (Ka)   {$K$};
\node[main node, left=of Ka, yshift = 1cm]     (Ra)   {$R$};
\node[main node, left=of Ka, yshift = -0.7cm]     (Sa)   {$S$};
\node[main node, left=of Ra]     (Ta)   {$T$};
\node[main node, left=of Sa]     (Aa)   {$A$};
\node[main node, right=of Ka, yshift= -0.7cm]    (Ba)   {$B$};
\node[main node, right=of Ka, yshift= 1cm]     (Ga)   {$G$};

\foreach \from/\to in {Ka/Ra}  
\draw (\from) edge (\to);   
\foreach \from/\to in {Ka/Sa}   
\draw (\from) edge (\to);
\foreach \from/\to in {Ka/Ba}   
\draw (\from) edge (\to);
\foreach \from/\to in {Ta/Ra}   
\draw (\from) edge (\to);
\foreach \from/\to in {Ga/Ba}  
\draw (\from) edge (\to);
\foreach \from/\to in {Aa/Sa}  
\draw (\from) edge (\to);

\draw (Aa) -- node [below=0.6cm, xshift=2cm] {${\bf (d)\,\, Potential\,\, Hamming}$} (Sa);

%\plate{Conservatives}{(A)(T)(R)(S)}{\bf Conservatives};
%\plate{Liberals}{(B)(G)}{\bf Liberals};

%\node[wrong node, right= of G, xshift = 2cm]  (T1)  {$T$};
%\node[main node, above=of T1]  (B1)  {$B$};
%\node[main node, left=of T1] (K1) {$K$};
%\node[wrong node, below=of T1] (G1) {$G$};
%\node[main node, right=of T1] (R1) {$R$};
%\node[main node, right=of G1] (S1) {$S$};
%\node[main node, above=of R1] (A1) {$A$};
%\foreach \from/\to in {B1/K1, K1/G1, S1/R1, R1/A1} 
%\path (\from) edge (\to);
%\foreach \from/\to in {T1/B1, G1/S1} 
%\path (\from) edge[red] (\to);

%\draw[red,
%    decoration={markings,mark=at position 1 with {\arrow[scale=4,blue]{>}}},
%    %postaction={decorate},
%    shorten >=0.4pt];
%  \draw [-to,shorten >=-1pt,ultra thick] (-3,2) -- (3,2);   
%  \node[] at (0,2.3) {Increasing Liberalism};
%\end{tikzpicture}




%  \endinput

% {'T', 'R', 'S', 'K', 'G', 'B', 'A'}
%   \node[obs]                   (X)      {$x_{nd}$} ; %
%   \node[latent, left=of X, xshift=-1cm ]    (Y)      {$v_{kd}$} ; %
%   \node[latent, left=of Y]    (nu)      {$\nu_{kd}$} ; %
%   \node[latent, left=of nu, xshift= -3.0cm, yshift=1cm]    (M)      {$m$} ; %
%  % \node[latent, left=of M, yshift=-0.5cm]    (gamma)      {$\gamma_k$} ;
%   % \node[latent, left=of M, yshift=0.5cm]    (delta)      {$\delta_k$} ;
%   \node[latent, left=of nu,  xshift= -3.0cm, yshift=-1cm]    (rho)      {$\rho$} ;
%   \node[latent, above=of Y, xshift=-4.1cm, yshift=1.2cm]    (eta)      {$\eta_{kdt}$} ;
%   \node[obs, above=of X, yshift= 2cm, xshift=0.3cm] (meanGlobal) {$\zeta_{d}$};
%   \node[obs, above=of X, yshift= 2cm, xshift=-1cm] (sigmaGlobal) {$\sigma_{d}$};
%   \node[latent, above=of X, xshift=-2.6cm, yshift=1.6cm]    (sigma) {$\sigma_{kd}$};
%   \node[latent, above=of X, xshift=-2.5cm, yshift=2.5cm ]    (zeta)      {$\zeta_{kd}$} ;
%   \node[obs, above=of X, yshift=2.3cm, xshift=1.6cm]    (etad) {$\eta_{0dt}$};
%   \node[latent, left=of eta, xshift=1cm] (alpha) {$\alpha_{kdt}$};
%   \node[latent, right=of X, yshift=0.6cm, xshift=-0.9cm ]    (Z)      {$z_{n,k}$} ;
%   \node[latent, above=of Z, xshift=0.3cm, yshift=-0.4cm]    (theta)      {$\theta$} ; 
%   \edge[dashed, ->] {M}{rho};

% %\edge{gamma}{M}
% %\edge{delta}{M}
% \edge{M}{nu}
% %\plate{}{(gamma)(delta)(M)}{$\infty$}
% \edge{meanGlobal}{X}
% \edge{rho}{nu}
% \edge{nu}{Y}
% \edge{eta}{X}
% \edge{etad}{X}
% \edge{sigmaGlobal}{X}
%  \edge {Y} {X}
%  \edge{zeta}{X}
%  \edge{Z}{X}
%  \edge{sigma}{X}
%  \edge{theta}{Z}
%  \edge{alpha}{eta}
%  \plate{etaT}{(etad)}{$\vert \mathcal{T}_d \vert$}
%  \plate{etaTD}{(etaT)}{$|Cat|$}
%  \plate{}{(meanGlobal)(sigmaGlobal)}{$\vert Num \vert$}
%  \plate{plateNY}{(nu)(Y)}{$D = |Num| + |Cat|$}
%  \plate{plateEta}{(eta)(alpha)}{$\vert \mathcal{T}_d \vert$}
%  \plate{plateCat}{(plateEta)}{$\vert Cat \vert$}
%  \plate{plateZeta}{(zeta)(sigma)}{$\vert Num \vert$}
%  \plate{}{(plateNY)(plateCat)(plateZeta)}{$\infty$}
%  %\plate{}{(mu)(nu)(Y)}{$D$}
%  \plate{plateX}{(X)}{$D$}
%  \plate{plateZ}{(Z)}{$\infty$}
% \plate{plateZX}{(plateZ)(plateX)}{$N$}
%  %\plate{plate1}{(plateEta)(plateZeta)(Y)}{$\infty$}
 
% %\plate{}{(nu)(plate1)(X)}{$D = \vert Cat \vert + \vert Num \vert$}

 
 
%  \end{tikzpicture}
 
%   % Factors
% %  \factor[above=of X]     {X-f}     {Multi} {} {} ; %
% %  \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
% %  \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

  
%   %\node[const, above=of phi]  (aphi) {$\alpha_\phi$}; %

%   %\factor[above=of phi] {phi-f} {right:Dir} {} {} ; %

% %%  \factoredge {theta}  {T-f}     {T} ; %
% %%  \factoredge {atheta} {theta-f} {theta} ; %
% %%  \factoredge {phi}    {X-f}     {X} ; %
% %%  \factoredge {aphi}   {phi-f}   {phi} ; %
% %%
% %%  \gate {X-gate} {(X-f)(X-f-caption)} {T}
% %%
% %%  \plate {plate1} { %
% %%    (X)(X-gate) %
% %%    (T)(T-f)(T-f-caption) %
% %%  } {$\forall 1 \leq i \leq n_d$}; %
% %%  \plate {} { %
% %%    (plate1) %
% %%    (theta)(theta-f)(theta-f-caption) %
% %%  } {$\forall d \in \mathcal{D}$} ; %
% %%  \plate {} { %
% %%    (phi)(phi-f)(phi-f-caption) %
% %%  } {$\forall t \in \mathcal{T}$} ; %
% %%
% %%\end{tikzpicture}
% %\endpgfgraphicnamed

% %%% Local Variables: 
% %%% mode: tex-pdf
% %%% TeX-master: "example"
% %%% End: 


==> RehnquistL1.tex <==
\begin{tikzpicture}[shorten >=1pt, auto, thick,
        node distance=0.6cm,
    con node/.style={circle,draw,fill=red!20,font=\sffamily\Large\bfseries},
    lib node/.style={circle,draw,fill=blue!20,font=\sffamily\Large\bfseries},
    mod node/.style={circle,draw,fill=green!20,font=\sffamily\Large\bfseries}] 
    
   
%\node[main node, label={above:\small Kennedy}] (KA) {$K$};
% \node[main node, left=of KA, yshift=1cm, label={above: \small Alito}]     (AA)   {$A$};
% \node[main node, left=of AA,  label={above: \small Thomas}]     (TA)   {$T$};
% \node[main node, below=of TA,  label={below: \small Scalia}]     (SA)   {$S$};  
% \node[main node, below=of AA,  label={below: \small Roberts}]     (RA)   {$R$};
% \node[main node, right=of KA, yshift=1cm, label={above: \small Ginsburg}]     (GA)   {$G$};
% \node[main node, below=of GA,  label={below: \small Breyer}]     (BA)   {$B$};
% \foreach \from/\to in {AA/TA, AA/RA, RA/AA, SA/RA, TA/SA, AA/KA, GA/KA, GA/BA, BA/GA}
% \draw[-latex] (\from) edge (\to);  
%\plate{Conservatives}{(AA)(TA)(RA)(SA)}{\bf Conservatives};
%\plate{Liberals}{(BA)(GA)}{\bf Liberals};

\node[mod node] (OL) {$O$};
 \node[con node, left=of OL, yshift=-2cm]     (RL)   {$R$};
 \node[con node, left=of RL, yshift= 1cm]     (ScL)   {$Sc$};
 \node[con node, left=of RL, yshift= -1cm]    (TL)   {$T$};
 \node[mod node, right=of RL, yshift= -1cm]     (KL)   {$K$};
 \node[lib node, right=of OL, yshift = -1cm]     (GL)   {$G$};
 \node[lib node, right=of GL]     (SoL)   {$So$};
 \node[lib node, below=of GL]     (BL)   {$B$};
 \node[lib node, below=of SoL]     (StL)   {$St$};
  

\foreach \from/\to in {RL/ScL, TL/ScL, ScL/TL, RL/TL, ScL/RL, TL/RL, RL/KL, GL/KL, RL/OL, KL/OL, BL/GL, StL/GL, StL/BL, SoL/BL, GL/SoL, BL/SoL, BL/StL, GL/StL}
 \draw[-latex] (\from) edge (\to);
 
\draw (TL) -- node [below=1.5 cm, xshift=2cm] {{\bf (a)\,\, Positive\, Influence}} (RL);

\node[mod node, right=of SoL, xshift = 2cm, yshift = 0.5cm]  (OR) {$O$}; 
\node[con node, right=of OR, xshift=0.3cm, yshift = 0.8cm]  (TR) {$T$}; 
\node[mod node, right=of TR, xshift = 0.5cm]  (KR) {$K$};
\node[lib node, right=of OR, xshift = 3.3cm, yshift =-0.3cm]  (StR) {$St$}; 
\node[lib node, below=of OR, yshift = 0.2cm]  (SoR) {$So$}; 
\node[con node, below=of StR, yshift=0.1cm, xshift=1cm]  (RR) {$R$}; 
\node[lib node, below=of RR]  (BR) {$B$}; 
\node[con node, below=of SoR, xshift=0.2cm, yshift = 0.2cm]  (ScR) {$Sc$};
\node[lib node, right=of ScR, yshift=0.4cm, xshift=1cm]  (GR) {$G$}; 


\foreach \from/\to in {StR/RR, SoR/RR, TR/StR, ScR/StR, BR/OR, GR/OR, StR/ScR, BR/ScR, StR/KR, SoR/KR, RR/SoR, ScR/SoR, StR/TR, SoR/TR, TR/GR, RR/GR, TR/BR, ScR/BR}
 \draw[-latex] (\from) edge [magenta](\to); 

\draw[magenta] (ScR) -- node [yshift = -1.1cm,xshift=-2.5cm, color=black] {{\bf (b)\,\, Negative\, Influence}} (BR);
%
%
%
%
%
%
%\node[main node, right=of KA, xshift = 5.5cm]     (K)   {$K$};
%\node[main node, left=of K, yshift = 1cm]     (A)   {$A$};
%\node[main node, left=of K, yshift = -0.7cm]     (S)   {$S$};
%\node[main node, left=of S]     (R)   {$R$};
%\node[main node, above=of R]     (T)   {$T$};
%\node[main node, right=of K, yshift= -0.7cm]    (B)   {$B$};
%\node[main node, right=of K, yshift= 1cm]     (G)   {$G$};
%
%\foreach \from/\to in {A/T,  A/R, R/A, S/R, T/S, A/K, A/G,  G/K, S/B}
%\draw[-latex] (\from) edge (\to);
%\
%\draw (R) -- node [below=1.6cm, xshift=1.5cm] {${\bf (b)\,\,\gamma-aggregative \,(\ell=2,\,\, \gamma =0.9)}$} (A);
%
\end{tikzpicture}

% \endinput

% \node[main node, below=3cm of KA] (Kr) {$K$};
%  \node[main node, left=of Kr, yshift=1cm]     (Ar)   {$A$};
%  \node[main node, left=of Ar]     (Tr)   {$T$};
%  \node[main node, below=of Tr]     (Sr)   {$S$};  
%  \node[main node, below=of Ar]     (Rr)   {$R$};
%  \node[main node, right=of Kr, yshift=1cm]     (Gr)   {$G$};
%  \node[main node, below=of Gr]     (Br)   {$B$};
%  \foreach \from/\to in {Ar/Tr, Ar/Rr, Rr/Ar, Sr/Rr, Tr/Sr, Ar/Kr, Gr/Kr, Gr/Br, Br/Gr}
%  \draw (\from) edge (\to);  
% \draw (Rr) -- node [below=1.5cm, xshift=1.5cm] {${\bf (c)\,\, Local \,\,Aggregative \,\,(Undirected \,\, \& \,\, Relaxed)}$} (Ar);

% %\node[main node, below=3cm of KA]     (Kr)   {$K$};
% %\node[main node, left=of Kr, yshift = 1cm]     (Rr)   {$R$};
% %\node[main node, left=of Kr, yshift = -0.7cm]     (Sr)   {$S$};
% %\node[main node, left=of Rr]     (Tr)   {$T$};
% %\node[main node, left=of Sr]     (Ar)   {$A$};
% %\node[main node, right=of Kr, yshift= -0.7cm]    (Br)   {$B$};
% %\node[main node, right=of Kr, yshift= 1cm]     (Gr)   {$G$};

% %\foreach \from/\to in {Tr/Ar, Ar/Rr, Sr/Rr, Ar/Kr, Kr/Gr, Gr/Br}
% %\draw (\from) edge (\to);



% \node[main node, below=3cm of KA, xshift = 7cm]     (Ka)   {$K$};
% \node[main node, left=of Ka, yshift = 1cm]     (Ra)   {$R$};
% \node[main node, left=of Ka, yshift = -0.7cm]     (Sa)   {$S$};
% \node[main node, left=of Ra]     (Ta)   {$T$};
% \node[main node, left=of Sa]     (Aa)   {$A$};
% \node[main node, right=of Ka, yshift= -0.7cm]    (Ba)   {$B$};
% \node[main node, right=of Ka, yshift= 1cm]     (Ga)   {$G$};

% \foreach \from/\to in {Ka/Ra}  
% \draw (\from) edge (\to);   
% \foreach \from/\to in {Ka/Sa}   
% \draw (\from) edge (\to);
% \foreach \from/\to in {Ka/Ba}   
% \draw (\from) edge (\to);
% \foreach \from/\to in {Ta/Ra}   
% \draw (\from) edge (\to);
% \foreach \from/\to in {Ga/Ba}  
% \draw (\from) edge (\to);
% \foreach \from/\to in {Aa/Sa}  
% \draw (\from) edge (\to);

% \draw (Aa) -- node [below=0.6cm, xshift=2cm] {${\bf (d)\,\, Potential\,\, Hamming}$} (Sa);

% %\plate{Conservatives}{(A)(T)(R)(S)}{\bf Conservatives};
% %\plate{Liberals}{(B)(G)}{\bf Liberals};

% %\node[wrong node, right= of G, xshift = 2cm]  (T1)  {$T$};
% %\node[main node, above=of T1]  (B1)  {$B$};
% %\node[main node, left=of T1] (K1) {$K$};
% %\node[wrong node, below=of T1] (G1) {$G$};
% %\node[main node, right=of T1] (R1) {$R$};
% %\node[main node, right=of G1] (S1) {$S$};
% %\node[main node, above=of R1] (A1) {$A$};
% %\foreach \from/\to in {B1/K1, K1/G1, S1/R1, R1/A1} 
% %\path (\from) edge (\to);
% %\foreach \from/\to in {T1/B1, G1/S1} 
% %\path (\from) edge[red] (\to);

% %\draw[red,
% %    decoration={markings,mark=at position 1 with {\arrow[scale=4,blue]{>}}},
% %    %postaction={decorate},
% %    shorten >=0.4pt];
% %  \draw [-to,shorten >=-1pt,ultra thick] (-3,2) -- (3,2);   
% %  \node[] at (0,2.3) {Increasing Liberalism};
% \end{tikzpicture}




%  \endinput

% {'T', 'R', 'S', 'K', 'G', 'B', 'A'}
%   \node[obs]                   (X)      {$x_{nd}$} ; %
%   \node[latent, left=of X, xshift=-1cm ]    (Y)      {$v_{kd}$} ; %
%   \node[latent, left=of Y]    (nu)      {$\nu_{kd}$} ; %
%   \node[latent, left=of nu, xshift= -3.0cm, yshift=1cm]    (M)      {$m$} ; %
%  % \node[latent, left=of M, yshift=-0.5cm]    (gamma)      {$\gamma_k$} ;
%   % \node[latent, left=of M, yshift=0.5cm]    (delta)      {$\delta_k$} ;
%   \node[latent, left=of nu,  xshift= -3.0cm, yshift=-1cm]    (rho)      {$\rho$} ;
%   \node[latent, above=of Y, xshift=-4.1cm, yshift=1.2cm]    (eta)      {$\eta_{kdt}$} ;
%   \node[obs, above=of X, yshift= 2cm, xshift=0.3cm] (meanGlobal) {$\zeta_{d}$};
%   \node[obs, above=of X, yshift= 2cm, xshift=-1cm] (sigmaGlobal) {$\sigma_{d}$};
%   \node[latent, above=of X, xshift=-2.6cm, yshift=1.6cm]    (sigma) {$\sigma_{kd}$};
%   \node[latent, above=of X, xshift=-2.5cm, yshift=2.5cm ]    (zeta)      {$\zeta_{kd}$} ;
%   \node[obs, above=of X, yshift=2.3cm, xshift=1.6cm]    (etad) {$\eta_{0dt}$};
%   \node[latent, left=of eta, xshift=1cm] (alpha) {$\alpha_{kdt}$};
%   \node[latent, right=of X, yshift=0.6cm, xshift=-0.9cm ]    (Z)      {$z_{n,k}$} ;
%   \node[latent, above=of Z, xshift=0.3cm, yshift=-0.4cm]    (theta)      {$\theta$} ; 
%   \edge[dashed, ->] {M}{rho};

% %\edge{gamma}{M}
% %\edge{delta}{M}
% \edge{M}{nu}
% %\plate{}{(gamma)(delta)(M)}{$\infty$}
% \edge{meanGlobal}{X}
% \edge{rho}{nu}
% \edge{nu}{Y}
% \edge{eta}{X}
% \edge{etad}{X}
% \edge{sigmaGlobal}{X}
%  \edge {Y} {X}
%  \edge{zeta}{X}
%  \edge{Z}{X}
%  \edge{sigma}{X}
%  \edge{theta}{Z}
%  \edge{alpha}{eta}
%  \plate{etaT}{(etad)}{$\vert \mathcal{T}_d \vert$}
%  \plate{etaTD}{(etaT)}{$|Cat|$}
%  \plate{}{(meanGlobal)(sigmaGlobal)}{$\vert Num \vert$}
%  \plate{plateNY}{(nu)(Y)}{$D = |Num| + |Cat|$}
%  \plate{plateEta}{(eta)(alpha)}{$\vert \mathcal{T}_d \vert$}
%  \plate{plateCat}{(plateEta)}{$\vert Cat \vert$}
%  \plate{plateZeta}{(zeta)(sigma)}{$\vert Num \vert$}
%  \plate{}{(plateNY)(plateCat)(plateZeta)}{$\infty$}
%  %\plate{}{(mu)(nu)(Y)}{$D$}
%  \plate{plateX}{(X)}{$D$}
%  \plate{plateZ}{(Z)}{$\infty$}
% \plate{plateZX}{(plateZ)(plateX)}{$N$}
%  %\plate{plate1}{(plateEta)(plateZeta)(Y)}{$\infty$}
 
% %\plate{}{(nu)(plate1)(X)}{$D = \vert Cat \vert + \vert Num \vert$}

 
 
%  \end{tikzpicture}
 
%   % Factors
% %  \factor[above=of X]     {X-f}     {Multi} {} {} ; %
% %  \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
% %  \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

  
%   %\node[const, above=of phi]  (aphi) {$\alpha_\phi$}; %

%   %\factor[above=of phi] {phi-f} {right:Dir} {} {} ; %

% %%  \factoredge {theta}  {T-f}     {T} ; %
% %%  \factoredge {atheta} {theta-f} {theta} ; %
% %%  \factoredge {phi}    {X-f}     {X} ; %
% %%  \factoredge {aphi}   {phi-f}   {phi} ; %
% %%
% %%  \gate {X-gate} {(X-f)(X-f-caption)} {T}
% %%
% %%  \plate {plate1} { %
% %%    (X)(X-gate) %
% %%    (T)(T-f)(T-f-caption) %
% %%  } {$\forall 1 \leq i \leq n_d$}; %
% %%  \plate {} { %
% %%    (plate1) %
% %%    (theta)(theta-f)(theta-f-caption) %
% %%  } {$\forall d \in \mathcal{D}$} ; %
% %%  \plate {} { %
% %%    (phi)(phi-f)(phi-f-caption) %
% %%  } {$\forall t \in \mathcal{T}$} ; %
% %%
% %%\end{tikzpicture}
% %\endpgfgraphicnamed

% %%% Local Variables: 
% %%% mode: tex-pdf
% %%% TeX-master: "example"
% %%% End: 

